Storage of hyperentanglement in a solid-state quantum memory

Two photons can simultaneously share entanglement between several degrees of freedom such as polarization, energy-time, spatial mode and orbital angular momentum. This resource is known as hyperentanglement, and it has been shown to be an important tool for optical quantum information processing. Here we demonstrate the quantum storage and retrieval of photonic hyperentanglement in a solid-state quantum memory. A pair of photons entangled in polarization and energy-time is generated such that one photon is stored in the quantum memory, while the other photon has a telecommunication wavelength suitable for transmission in optical fibre. We measured violations of a Clauser-Horne-Shimony-Holt (CHSH) Bell inequality for each degree of freedom, independently of the other one, which proves the successful storage and retrieval of the two bits of entanglement shared by the photons. Our scheme is compatible with long-distance quantum communication in optical fibre, and is in particular suitable for linear-optical entanglement purification for quantum repeaters.

==> afc_5.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'afc_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{434.816876pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.6623478)%
    \put(0,0){\includegraphics[width=\unitlength]{afc_5.pdf}}%
    \put(0.0701084,0.12904358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_0$}}}%
    \put(0.01175765,0.50773195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d+d_0$}}}%
  \end{picture}%
\endgroup


==> chsh_3.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chsh_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{477.93005137pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52992855)%
    \put(0,0){\includegraphics[width=\unitlength]{chsh_3.pdf}}%
    \put(0.21458082,0.50426174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\Delta \phi_{si} =0\right)$}}}%
    \put(0.5834102,0.50426174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\Delta \phi_{si} =\frac{\pi}{4}\right)$}}}%
    \put(0.2113894,0.20986751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left( \left\{ \ket{+},\ket{-} \right\}\right)$}}}%
    \put(0.58864951,0.20986751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\left\{ \ket{H},\ket{V} \right\}\right)$}}}%
    \put(0.14804449,0.35985928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
    \put(0.22839091,0.35985928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2$}}}%
    \put(0.30538981,0.35985928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_3$}}}%
    \put(0.38238882,0.40338025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_4$}}}%
    \put(0.04805996,0.50799314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.4631042,0.50799248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.05310409,0.20595682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.46145276,0.20745888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
  \end{picture}%
\endgroup


==> delay_2.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delay_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{460.8pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.26034337)%
    \put(0,0){\includegraphics[width=\unitlength]{delay_2-mod.pdf}}%
    \put(0.02616616,0.62027382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.02454708,1.23759251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
  \end{picture}%
\endgroup


==> exp8.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{837.27368544pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.36846123)%
    \put(0,0){\includegraphics[width=\unitlength]{exp8.pdf}}%
    \put(0.56413589,0.09671116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PBS}}}%
    \put(0.56275544,0.06610147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QWP}}}%
    \put(0.56361762,0.03229383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HWP}}}%
    \put(0.08783925,0.25444286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vert\Psi_{\pi}\rangle$}}}%
    \put(0.08669676,0.18761916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vert\Psi_{\tau}\rangle$}}}%
    \put(0.03038592,0.31921736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{idler}}}%
    \put(0.13737347,0.32199348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{signal}}}%
    \put(0.18882357,0.22149601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QM}}}%
    \put(0.00275936,0.35594013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.22849567,0.35504639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.27122064,0.03110773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IS}}}%
    \put(0.27168876,0.1013509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.27223569,0.06686819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.07862062,0.34369859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SPDC}}}%
    \put(0.1241166,0.16816644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.00294617,0.16850199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.12275912,0.06991178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.00228198,0.06870591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.40476133,0.22036965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DM}}}%
    \put(0.36165351,0.24922455){\color[rgb]{0,0,0}\rotatebox{0.19238435}{\makebox(0,0)[lb]{\smash{PPKTP}}}}%
    \put(0.75973327,0.2824929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Piezo}}}%
    \put(0.24644499,0.2648734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{532 nm }}}%
    \put(0.50220051,0.14473453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1338 nm}}}%
    \put(0.50330806,0.25696898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{883 nm}}}%
    \put(0.92143354,0.20487672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1^{(i)}$}}}%
    \put(0.91070144,0.28421891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2^{(i)}$}}}%
    \put(0.79558824,0.25312752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BS}}}%
    \put(0.69943481,0.19296865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QM}}}%
    \put(0.24499121,0.23917191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CW-laser}}}%
    \put(0.61689348,0.27024206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{switch}}}%
    \put(0.58376815,0.3381746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{preparation 
}}}%
    \put(0.79782159,0.16468279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IS}}}%
    \put(0.76140706,0.32913203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.85822871,0.32391811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.3698946,0.29750205){\color[rgb]{0,0,0}\rotatebox{-0.00774997}{\makebox(0,0)[lb]{\smash{PPLN}}}}%
    \put(0.33038045,0.17169745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{photon pair 
}}}%
    \put(0.32970554,0.14980749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{source}}}%
    \put(0.58683611,0.31509779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{of QM}}}%
    \put(0.50511397,0.16560977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{idler}}}%
    \put(0.50368881,0.27838135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{signal}}}%
    \put(0.92040386,0.0714603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2^{(s)}$}}}%
    \put(0.89520212,0.03383504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1^{(s)}$}}}%
    \put(0.63049991,0.1466498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Circulator}}}%
    \put(0.8580639,0.12662749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.72115446,0.12711901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.64284939,0.03394694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IS}}}%
    \put(0.71626498,0.05770168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Piezo}}}%
    \put(0.784188,0.06501242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BS}}}%
    \put(0.45685295,0.20950943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{NF}}}%
    \put(0.30676411,0.00041762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Polarization controller}}}%
    \put(0.17091441,0.01524288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2^{(s)}$}}}%
    \put(0.12056166,0.01613954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1^{(s)}$}}}%
    \put(0.05759455,0.01469084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1^{(i)}$}}}%
    \put(0.00220749,0.01538254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2^{(i)}$}}}%
    \put(0.00139507,0.13904084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.05014979,0.13922746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.19064053,0.13904084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.14209161,0.13922746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.16823067,0.11978717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_s$}}}%
    \put(0.01694883,0.12000268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_i$}}}%
    \put(0.76469407,0.26529834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_s$}}}%
    \put(0.7221459,0.04040968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_i$}}}%
    \put(0.5643099,0.00345525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Faraday mirror}}}%
    \put(0.3082058,0.03094631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interferometer stabilization}}}%
    \put(0.30793357,0.09944771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time-bin analysis}}}%
    \put(0.30696316,0.06384382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Polarization analysis}}}%
  \end{picture}%
\endgroup


==> od_7.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'od_7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{432pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.9150687)%
    \put(0,0){\includegraphics[width=\unitlength]{od_7.pdf}}%
    \put(0.7590886,0.86240204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D$_1$}}}%
    \put(0.8819966,0.73795157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D$_2$}}}%
    \put(0.53684925,0.72315238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D$_1$}}}%
    \put(0.6223026,0.56128885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D$_2$}}}%
    \put(0.6840523,0.6051004){\color[rgb]{0,0,0}\rotatebox{30.53856501}{\makebox(0,0)[lb]{\smash{5.8 }}}}%
    \put(0.64419431,0.76042997){\color[rgb]{0,0,0}\rotatebox{28.77601024}{\makebox(0,0)[lb]{\smash{2 mm}}}}%
    \put(0.53612068,0.89041393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.04074095,0.50491073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.69788415,0.58510577){\color[rgb]{0,0,0}\rotatebox{30.53856452}{\makebox(0,0)[lb]{\smash{mm}}}}%
    \put(0.79521151,0.66890966){\color[rgb]{0,0,0}\rotatebox{30.53856452}{\makebox(0,0)[lb]{\smash{5.8 }}}}%
    \put(0.80904482,0.64891603){\color[rgb]{0,0,0}\rotatebox{30.53856452}{\makebox(0,0)[lb]{\smash{mm}}}}%
    \put(0.05762073,0.81552992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{4}$F$_{3/2}$}}}%
    \put(0.05762073,0.59965343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{4}$I$_{9/2}$}}}%
    \put(0.13979629,0.52813468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B = 0 T}}}%
    \put(0.28641551,0.5281472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B= 300 mT}}}%
    \put(0.42624645,0.599785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11 GHz}}}%
    \put(0.43159904,0.81483857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2 GHz}}}%
    \put(0.15349621,0.71340519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{883.2 nm}}}%
    \put(0.27139003,0.66093705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(1)}}}%
    \put(0.3872713,0.66093705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(2)}}}%
    \put(0.77596132,0.22336878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(1)}}}%
    \put(0.77313001,0.40740057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(2)}}}%
    \put(0.04216184,0.89080112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.86269776,0.82429117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{B}$}}}%
  \end{picture}%
\endgroup


==> pol_time_5.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pol_time_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{432pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.00174359)%
    \put(0,0){\includegraphics[width=\unitlength]{pol_time_5.pdf}}%
    \put(0.01855044,0.98017241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.01855046,0.48387044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup

